Effective Lagrangian Morphing

With the LHC entering the precision era, focus on interpreting the measurements performed in an effective field theory holds key to testing the Standard Model. An effective field theory provides a well-defined theoretical formalism which extends the Standard Model by introduce new terms with free coefficients that can be measured with experimental data. Constructing models parametric in these new coefficients is achieved by virtue of combining predictions from Monte Carlo generators for different interactions. This paper builds upon earlier works and describes a state-of-the-art approach to build multidimensional parametric models for new physics using effective Lagrangians. Documentation and tutorials for an associated toolkit that have been contributed to the ROOT data analysis software framework is included.

==> Figures/2to2.tex <==
\begin{tikzpicture}
  \coordinate[bbvertex] (v1) at(0,0);
  \coordinate[bbvertex] (v2) at(1.4,0);  
  \draw[] (-1,1) -- (v1);
  \draw[] (-1,-1) -- (v1);
  \draw[] (v1) -- (v2);    
  \draw[] (2.4,1) -- (v2);
  \draw[] (2.4,-1) -- (v2);
\end{tikzpicture}


==> Figures/dec.tex <==
\begin{tikzpicture}
  \coordinate[bbvertex] (v) at(0,0);
  \draw[] (1,1) -- (v);
  \draw[] (1,-1) -- (v);
  \draw[] (v) -- (-1.4,0);    
\end{tikzpicture}


==> Figures/prod.tex <==
\begin{tikzpicture}
  \coordinate[bbvertex] (v) at(0,0);
  \draw[] (-1,1) -- (v);
  \draw[] (-1,-1) -- (v);
  \draw[] (v) -- (1.4,0);    
\end{tikzpicture}

